Convex Relaxation of Bilinear Matrix Inequalities Part II: Applications to Optimal Control Synthesis

The first part of this paper proposed a family of penalized convex relaxations for solving optimization problems with bilinear matrix inequality (BMI) constraints. In this part, we generalize our approach to a sequential scheme which starts from an arbitrary initial point (feasible or infeasible) and solves a sequence of penalized convex relaxations in order to find feasible and near-optimal solutions for BMI optimization problems. We evaluate the performance of the proposed method on the H2 and Hinfinity optimal controller design problems with both centralized and decentralized structures. The experimental results based on a variety of benchmark control plants demonstrate the promising performance of the proposed approach in comparison with the existing methods.

==> plot_01.tex <==
%%%%%%%%% ABSTRACT
\begin{figure}
\captionsetup[subfigure]{position=b}
\centering
\begin{tikzpicture}[scale=1]
\centering
%\tikzstyle{every node}=[font=\large]
\begin{axis}[
		width = 0.48\textwidth,
		height = 0.28\textwidth,
 		xmode=normal,
		ymode=log,	
%     	xlabel={\large$\eta$},
    	ylabel={$\tr\{\Xbf\!-\!\xbf\xbf^{\top}\!\}$},
    	ylabel shift =0cm,
 		xmin=2000,
	 	xmax=8000,
        xtickmax = 7500,
%	ymin=1e-5, 
	 	ymax= 50,
%   xtick={0,100,200,300,400},
%   ytick={1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
        xtick scale label code/.code={\pgfmathparse{int(#1)}$\eta \times 10^{-\pgfmathresult}$},
 		every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor = north},
		scaled x ticks = base 10:-3,
    	legend pos=north west,
    	ymajorgrids=true,
		xmajorgrids=true,
    	grid style=dashed,
		legend cell align={left},
        legend image post style={scale=0.7},
        legend style={font=\scriptsize, inner xsep=0.2pt, inner ysep=0.1pt},
]
% \draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:400,16700)--(axis cs:13750,16700) node [black, pos=0.6, above] {\footnotesize SDP};


\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:4800.22,1.15)--(axis cs:7950,1.15) node [black, pos=0.52, above] {\footnotesize \raisebox{-0.25ex}[0pt][-0.25ex]{$\Xbf\!=\!\xbf\xbf^{\top}$}};
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:5870.92,0.000473)--(axis cs:7950,0.000473) node [black, pos=0.5, above] {\footnotesize \raisebox{-0.25ex}[0pt][-0.25ex]{$\Xbf\!=\!\xbf\xbf^{\top}$}};
\addplot[color=blue,line width=0.5mm] table[x=X,y=FSOCP,col sep=comma] {AC4.csv};
\addplot[dashed,color=red,line width=0.5mm] table[x=X,y=FSDP,col sep=comma] {AC4.csv};
\addplot[dash dot,color=black,line width=0.5mm] table[x=X,y=FPARA,col sep=comma] {AC4.csv};

\legend{$\mathrm{SDP}$,$\mathrm{SOCP}$,$\mathrm{Parabolic}$}
% \addplot[dashed, color=red,line width=0.5mm] table[x=X,y=Y2,col sep=comma] {Results/testdataErr.csv};
% \legend{$\mu=0.1$, $\mu=1$, $\mu=10$}
\end{axis}
\label{plt:plot_feasibility_violation}
\end{tikzpicture}

\vspace{0.2cm}

\begin{tikzpicture}[scale=1]
\centering
\begin{axis}[
		width = 0.48\textwidth,
		height = 0.28\textwidth,
 		xmode=normal,
%       xmode=log,
		ymode=normal,	
%         xlabel={\large$\eta$},
        ylabel={$\cbf^{\!\top}\xbf$},
		ylabel shift = 0cm,
 		xmin=2000,
  		xmax=8000,
    	ymin = 10.0,
     	ymax = 11.5,
        ytickmax = 11.4,,
        xtickmax = 7500,
%    xtick={0,2000,4000,6000,,8000},
        xtick scale label code/.code={\pgfmathparse{int(#1)}$\eta \times 10^{-\pgfmathresult}$},
 		every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor = north},
		scaled x ticks = base 10:-3,
		ytick={10.00, 10.25, 10.50, 10.75, 11.00, 11.25, 11.50},
    	yticklabels={~, 10.25, 10.50, 10.75, 11.00, 11.25, 11.50},
    	legend pos= north west,
    	ymajorgrids=true,
		xmajorgrids=true,
    	grid style=dashed,
		legend cell align={left},
        legend image post style={scale=0.7},
        legend style={font=\scriptsize, inner xsep=0.2pt, inner ysep=0.1pt},
]
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:4800.22,11.15)--(axis cs:7950,11.15) node [black, pos=0.5, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Xbf\!=\!\xbf\xbf^{\top}$}};
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:5870.92,10.8)--(axis cs:7950,10.8) node [black, pos=0.5, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Xbf\!=\!\xbf\xbf^{\top}$}};
\addplot[color=blue,line width=0.5mm] table[x=X,y=CSOCP,col sep=comma] {AC4.csv};
\addplot[dashed,color=red,line width=0.5mm] table[x=X,y=CSDP,col sep=comma] {AC4.csv};
\addplot[dash dot,color=black,line width=0.5mm] table[x=X,y=CPARA,col sep=comma] {AC4.csv};

\legend{$\mathrm{SDP}$,$\mathrm{SOCP}$,$\mathrm{Parabolic}$}
\end{axis}
\end{tikzpicture}
\caption{Sensitivity of the penalized convex relaxations to the choice of penalty parameter $\eta$ ($\Hcal_2$ centralized controller design for ``AC4'' model).}
\label{plt:ODC_AC4}
\end{figure}


==> plot_02.tex <==
%%%%%%%%% ABSTRACT
\begin{figure}
\captionsetup[subfigure]{position=b}
\centering
\begin{tikzpicture}[scale=1]
\centering
%\tikzstyle{every node}=[font=\large]
\begin{axis}[
		width = 0.48\textwidth,
		height = 0.28\textwidth,
 		xmode=normal,
%        xmode=log,
		ymode=log,	
%     	xlabel={\large$\eta$},
    	ylabel={$\tr\{\Xbf-\xbf\xbf^{\top}\}$},
    	ylabel shift = 0cm,
  		xmin=0,
 	 	xmax=100,
%	ymin=10.25, ymax= 10.75,
%   xtick={0,100,200,300,400},
%   ytick={1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
        xtick scale label code/.code={\pgfmathparse{int(#1)}$\eta \times 10^{-\pgfmathresult}$},
 		every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor = north},
		xtickmax = 90,
		scaled x ticks = base 10:-1,
		%
		legend pos = north east,
    	ymajorgrids=true,
		xmajorgrids=true,
    	grid style=dashed,
		legend cell align={left},
        legend image post style={scale=0.7},
        legend style={font=\scriptsize, inner xsep=0.2pt, inner ysep=0.1pt},
]
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:7.5,0.00001)--(axis cs:99,0.00001) node [black, pos=0.58, above] {\footnotesize\raisebox{-0.2ex}[0pt][-0.2ex]{$\Xbf\!=\!\xbf\xbf^{\top}$}};
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:48,0.000001)--(axis cs:99,0.000001) node [black, pos=0.5, above] {\footnotesize \raisebox{-0.2ex}[0pt][-0.2ex]{$\Xbf\!=\!\xbf\xbf^{\top}$}};
\addplot[color=blue,line width=0.5mm] table[x=X,y=FSOCP,col sep=comma] {BDT1.csv};
\addplot[dashed,color=red,line width=0.5mm] table[x=X,y=FSDP,col sep=comma] {BDT1.csv};
\addplot[dash dot,color=black,line width=0.5mm] table[x=X,y=FPARA,col sep=comma] {BDT1.csv};

\legend{$\mathrm{SDP}$,$\mathrm{SOCP}$,$\mathrm{Parabolic}$}
% \addplot[dashed, color=red,line width=0.5mm] table[x=X,y=Y2,col sep=comma] {Results/testdataErr.csv};
% \legend{$\mu=0.1$, $\mu=1$, $\mu=10$}
\end{axis}
\label{plt:plot_feasibility_violation}
\end{tikzpicture}

\vspace{0.2cm}

\begin{tikzpicture}[scale=1]
\centering
\begin{axis}[
		width = 0.48\textwidth,
		height = 0.28\textwidth,
 		xmode=normal,
%       xmode=log,
		ymode=normal,	
%         xlabel={\large$\eta$},
        ylabel={$\cbf^{\!\top}\xbf$},
		ylabel shift = 0cm,
  		xmin = 0,
   		xmax = 100,
     	ymin =0,
      	ymax = 0.085,
%       xtick={0,2000,4000,6000,,8000},
% 	    ytick={0.135, 0.140, 0.145, 0.150, 0.155, 0.160},
%       yticklabels={~, 0.140, 0.145, 0.150, 0.155, 0.160},
        xtick scale label code/.code={\pgfmathparse{int(#1)}$\eta \times 10^{-\pgfmathresult}$},
 		every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor = north},
		xtickmax = 90,
		scaled x ticks = base 10:-1,
        % remove scaling y ticks
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
        %
    	legend pos = north east,
        %legend style={at={(0.02,0.02)},anchor=south west}
    	ymajorgrids = true,
		xmajorgrids = true,
    	grid style = dashed,
		legend cell align = {left},
        legend image post style = {scale=0.7},
        legend style={font=\scriptsize, inner xsep=0.2pt, inner ysep=0.1pt},
]
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:7.4,0.047)--(axis cs:99,0.047) node [black, pos=0.5, above] {\footnotesize \raisebox{-0.25ex}[0pt][-0.25ex]{$\Xbf\!=\!\xbf\xbf^{\top}$}};
\draw[<->, densely dotted, line width= 0.06cm, Fcolor] (axis cs:48,0.0257)--(axis cs:99,0.0257) node [black, pos=0.5, above] {\footnotesize \raisebox{-0.25ex}[0pt][-0.25ex]{$\Xbf\!=\!\xbf\xbf^{\top}$}};

\addplot[color=blue,line width=0.5mm] table[x=X,y=CSOCP,col sep=comma] {BDT1.csv};
\addplot[dashed,color=red,line width=0.5mm] table[x=X,y=CSDP,col sep=comma] {BDT1.csv};
\addplot[dash dot,color=black,line width=0.5mm] table[x=X,y=CPARA,col sep=comma] {BDT1.csv};

\legend{$\mathrm{SDP}$,$\mathrm{SOCP}$,$\mathrm{Parabolic}$}
% \addplot[dashed, color=red,line width=0.5mm] table[x=X,y=Y2,col sep=comma] {Results/testdataErr.csv};
% \legend{$\mu=0.1$, $\mu=1$, $\mu=10$}
\end{axis}
\end{tikzpicture}
\caption{Sensitivity of the penalized convex relaxations to the choice of penalty parameter $\eta$ ($\Hcal_2$ centralized controller design for ``BDT1'' model).}
\label{plt:ODC_BDT1}
\end{figure}
